The semiclassical zeta function for geodesic flows on negatively curved manifolds

We consider the semi-classical (or Gutzwiller-Voros) zeta function for $C^\infty$ contact Anosov flows. Analyzing the spectrum of transfer operators associated to the flow, we prove, for any $\tau>0$, that its zeros are contained in the union of the $\tau$-neighborhood of the imaginary axis, $|\Re(s)|<\tau$, and the region $\Re(s)<-\chi_0+\tau$, up to finitely many exceptions, where $\chi_0>0$ is the hyperbolicity exponent of the flow. Further we show that the zeros in the neighborhood of the imaginary axis satisfy an analogue of the Weyl law.

==> Fig1.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Jul 27 18:00:33 JST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.62)(7.4818945,3.62)
\psline[linewidth=0.04cm](2.2,3.6)(2.2,-3.6)
\psline[linewidth=0.04cm](-0.3,0.2)(6.6,0.2)
\usefont{T1}{ptm}{m}{n}
\rput(3.65,0.605){$\displaystyle\frac{1}{2}$}
\usefont{T1}{ptm}{m}{n}
\rput(1.95,0.505){$0$}
\rput(-0.1,0.505){$-1$}
\psdots[dotsize=0.2,dotstyle=x](2.2,0.2)
\psdots[dotsize=0.2,dotstyle=x](3.4,0.2)
\psdots[dotsize=0.2,dotstyle=x](3.4,0.6)
\psdots[dotsize=0.2,dotstyle=x](3.4,1.0)
\psdots[dotsize=0.2,dotstyle=x](3.4,1.4)
\psdots[dotsize=0.2,dotstyle=x](3.4,1.8)
\psdots[dotsize=0.2,dotstyle=x](3.4,2.0)
\psdots[dotsize=0.2,dotstyle=x](3.4,2.2)
\psdots[dotsize=0.2,dotstyle=x](3.4,2.4)
\psdots[dotsize=0.2,dotstyle=x](3.4,2.6)
\psdots[dotsize=0.2,dotstyle=x](3.4,3.0)
\psdots[dotsize=0.2,dotstyle=x](3.4,3.2)
\psdots[dotsize=0.2,dotstyle=x](3.4,3.4)
\psdots[dotsize=0.2,dotstyle=x](3.4,-0.2)
\psdots[dotsize=0.2,dotstyle=x](3.4,-0.6)
\psdots[dotsize=0.2,dotstyle=x](3.4,-1.0)
\psdots[dotsize=0.2,dotstyle=x](3.4,-1.4)
\psdots[dotsize=0.2,dotstyle=x](3.4,-1.6)
\psdots[dotsize=0.2,dotstyle=x](3.4,-1.8)
\psdots[dotsize=0.2,dotstyle=x](3.4,-2.0)
\psdots[dotsize=0.2,dotstyle=x](3.4,-2.2)
\psdots[dotsize=0.2,dotstyle=x](3.4,-2.4)
\psdots[dotsize=0.2,dotstyle=x](3.4,-2.8)
\psdots[dotsize=0.2,dotstyle=x](3.4,-3.0)
\psdots[dotsize=0.2,dotstyle=x](3.4,-3.2)
\psdots[dotsize=0.2,dotstyle=x](2.8,0.2)
\psdots[dotsize=0.2,dotstyle=x](4.0,0.2)
\psdots[dotsize=0.2,dotstyle=x](4.6,0.2)
%\psdots[dotsize=0.2,dotstyle=x](1.0,0.2)
\psdots[dotsize=0.2,dotstyle=x](-0.1,0.2)
\psline[linewidth=0.012cm](3.4,3.6)(3.4,-3.6)
\usefont{T1}{ptm}{m}{n}
\rput(4.651455,0.505){$1$}
\usefont{T1}{ptm}{m}{n}
\rput(6.231455,0.525){$\mathrm{Re}(s)$}
\usefont{T1}{ptm}{m}{n}
\rput(1.551455,3.305){$\mathrm{Im}(s)$}
\end{pspicture} 
}



==> Fig2.tex <==
% Generated with LaTeXDraw 2.0.8
% Sat Jul 27 17:53:18 JST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.62)(7.2818947,3.62)
\definecolor{color588b}{rgb}{0.8,0.8,0.8}
\psframe[linewidth=0.01,linestyle=dotted,dotsep=0.16cm,dimen=outer,fillstyle=solid,fillcolor=color588b](1.0,3.6)(0.0,-3.6)
\psframe[linewidth=0.01,linestyle=dotted,dotsep=0.16cm,dimen=outer,fillstyle=solid,fillcolor=color588b](3.4,3.6)(3.0,-3.6)
\psline[linewidth=0.04cm](3.2,3.6)(3.2,-3.6)
\psline[linewidth=0.04cm](0.0,0.2)(6.6,0.2)
\psdots[dotsize=0.12](3.3,3.0)
\psdots[dotsize=0.12](3.16,2.48)
\psdots[dotsize=0.12](3.1,1.76)
\psdots[dotsize=0.12](3.28,1.56)
\psdots[dotsize=0.12](3.12,0.8)
\psdots[dotsize=0.12](2.72,0.64)
\psdots[dotsize=0.12](1.9,0.48)
\psdots[dotsize=0.12](2.9,1.2)
\psdots[dotsize=0.12](3.32,2.68)
\psdots[dotsize=0.12](3.12,3.28)
\psdots[dotsize=0.12](3.28,3.46)
\psdots[dotsize=0.12](3.3,2.08)
\psdots[dotsize=0.12](3.72,0.94)
\psdots[dotsize=0.12](4.02,0.38)
\psdots[dotsize=0.12](1.88,-0.04)
\psdots[dotsize=0.12](2.72,-0.22)
\psdots[dotsize=0.12](3.12,-0.4)
\psdots[dotsize=0.12](2.88,-0.96)
\psdots[dotsize=0.12](3.12,-1.36)
\psdots[dotsize=0.12](3.32,-1.16)
\psdots[dotsize=0.12](3.28,-1.68)
\psdots[dotsize=0.12](3.18,-1.96)
\psdots[dotsize=0.12](3.32,-2.16)
\psdots[dotsize=0.12](3.32,-2.42)
\psdots[dotsize=0.12](3.1,-2.6)
\psdots[dotsize=0.12](3.32,-2.8)
\psdots[dotsize=0.12](4.0,0.04)
\psdots[dotsize=0.12](3.74,-0.5)
\psdots[dotsize=0.12](0.72,2.56)
\psdots[dotsize=0.12](0.72,1.26)
\psdots[dotsize=0.12](0.68,-0.4)
\psdots[dotsize=0.12](0.68,-1.94)
\psdots[dotsize=0.12](0.78,0.66)
\psdots[dotsize=0.12](0.8,1.88)
\psdots[dotsize=0.12](0.54,-1.0)
\psdots[dotsize=0.12](0.64,-2.52)
\psdots[dotsize=0.12](0.92,3.24)
\psdots[dotsize=0.12](0.9,-3.22)
\usefont{T1}{ptm}{m}{n}
\rput(1.411455,0.445){$-\chi_0$}
\usefont{T1}{ptm}{m}{n}
\rput(3.49708,0.425){0}
\usefont{T1}{ptm}{m}{n}
\rput(6.031455,0.525){$\mathrm{Re}(s)$}
\usefont{T1}{ptm}{m}{n}
\rput(3.9314551,3.285){$\mathrm{Im}(s)$}
\end{pspicture} 
}



==> Fig3.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Oct 03 19:02:39 JST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.7782812)(14.250546,3.7382812)
\definecolor{color75b}{rgb}{0.8,0.8,1.0}
\definecolor{color77}{rgb}{1.0,0.2,0.2}
\definecolor{color78b}{rgb}{0.6,0.6,1.0}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color75b](9.794687,3.4782813)(8.5546875,-2.3417187)
\psframe[linewidth=0.04,dimen=outer](13.0546875,3.7382812)(5.9946876,-2.6417189)
\pscustom[linewidth=0.04,linecolor=color77]
{
\newpath
\moveto(6.0146875,0.7672571)
\lineto(6.0946875,0.74659425)
\curveto(6.1346874,0.7362628)(6.2146873,0.74659425)(6.2546873,0.7672571)
\curveto(6.2946873,0.78791994)(6.3546877,0.8499078)(6.3746877,0.8912329)
\curveto(6.3946877,0.9325583)(6.4246874,1.0255401)(6.4346876,1.077197)
\curveto(6.4446874,1.1288538)(6.4696875,1.2321668)(6.4846873,1.2838233)
\curveto(6.4996877,1.3354797)(6.5246873,1.2941546)(6.5346875,1.2011728)
\curveto(6.5446873,1.1081909)(6.5796876,0.86023927)(6.6046877,0.70526916)
\curveto(6.6296873,0.5502994)(6.6896877,0.31267884)(6.7246876,0.23002838)
\curveto(6.7596874,0.14737792)(6.8346877,0.13704652)(6.8746877,0.20936584)
\curveto(6.9146876,0.28168517)(6.9946876,0.508974)(7.0346875,0.66394407)
\curveto(7.0746875,0.8189139)(7.1346874,1.077197)(7.1546874,1.1805103)
\curveto(7.1746874,1.2838233)(7.2096877,1.4491248)(7.2246876,1.5111127)
\curveto(7.2396874,1.5731006)(7.2596874,1.5214441)(7.2646875,1.4077994)
\curveto(7.2696877,1.2941546)(7.2796874,0.9842151)(7.2846875,0.78791994)
\curveto(7.2896876,0.59162474)(7.3196874,0.23002838)(7.3446875,0.06472717)
\curveto(7.3696876,-0.10057373)(7.4096875,-0.32786316)(7.4246874,-0.38985106)
\curveto(7.4396877,-0.451839)(7.4546876,-0.32786316)(7.4546876,-0.1418994)
\curveto(7.4546876,0.04406433)(7.4596877,0.36433533)(7.4646873,0.49864256)
\curveto(7.4696875,0.6329498)(7.4846873,0.8395764)(7.4946876,0.91189575)
\curveto(7.5046873,0.9842151)(7.5296874,1.1185223)(7.5446873,1.1805103)
\curveto(7.5596876,1.2424982)(7.5896873,1.1288534)(7.6046877,0.95322084)
\curveto(7.6196876,0.7775885)(7.6696873,0.3953296)(7.7046876,0.188703)
\curveto(7.7396874,-0.017923584)(7.7996874,-0.35885742)(7.8246875,-0.49316466)
\curveto(7.8496876,-0.6274719)(7.9196873,-0.7204541)(7.9646873,-0.6791284)
\curveto(8.009687,-0.6378027)(8.114688,-0.31753173)(8.174687,-0.038586427)
\curveto(8.234688,0.2403595)(8.309688,0.7156006)(8.324688,0.91189575)
\curveto(8.339687,1.1081909)(8.384687,1.5111127)(8.414687,1.7177392)
\curveto(8.444688,1.9243659)(8.479688,2.0999982)(8.484688,2.0690043)
\curveto(8.489688,2.0380104)(8.494687,1.7384018)(8.494687,1.4697872)
\curveto(8.494687,1.2011728)(8.494687,0.6329498)(8.494687,0.3333417)
\curveto(8.494687,0.03373291)(8.509687,-0.4105139)(8.524688,-0.5551526)
\curveto(8.539687,-0.69979125)(8.564688,-0.90641725)(8.574688,-0.9684058)
\curveto(8.584687,-1.0303937)(8.639688,-0.8754236)(8.684688,-0.65846556)
\curveto(8.729688,-0.44150758)(8.794687,0.10605225)(8.814688,0.43665466)
\curveto(8.834687,0.7672571)(8.879687,1.2424982)(8.904688,1.3871368)
\curveto(8.9296875,1.5317755)(8.979688,1.4491248)(9.004687,1.2218354)
\curveto(9.029688,0.9945462)(9.104688,0.42632324)(9.154688,0.085389405)
\curveto(9.204687,-0.25554442)(9.279688,-0.6378027)(9.3046875,-0.6791284)
\curveto(9.329687,-0.7204541)(9.439688,-0.25554442)(9.524688,0.2506909)
\curveto(9.609688,0.75692564)(9.709687,1.397468)(9.724688,1.5317752)
\curveto(9.739688,1.6660825)(9.779688,1.5214441)(9.8046875,1.2424982)
\curveto(9.829687,0.96355224)(9.889688,0.3953296)(9.924687,0.10605225)
\curveto(9.959687,-0.1832251)(10.024688,-0.47250184)(10.0546875,-0.47250184)
\curveto(10.084687,-0.47250184)(10.229688,-0.0799115)(10.344687,0.31267884)
\curveto(10.459687,0.70526916)(10.604688,1.2321668)(10.634687,1.366474)
\curveto(10.664687,1.5007813)(10.699688,1.3458115)(10.704687,1.0565344)
\curveto(10.709687,0.7672571)(10.734688,0.27135375)(10.754687,0.06472717)
\curveto(10.774688,-0.1418994)(10.854688,-0.059249267)(10.914687,0.23002808)
\curveto(10.974688,0.5193054)(11.094687,1.1185223)(11.154688,1.4284619)
\curveto(11.214687,1.7384015)(11.284687,2.1413233)(11.294687,2.2343054)
\curveto(11.3046875,2.3272872)(11.319688,2.3892753)(11.324688,2.3582811)
\curveto(11.329687,2.3272872)(11.359688,2.0173473)(11.384687,1.7384018)
\curveto(11.409687,1.4594562)(11.449688,0.9325586)(11.464687,0.6846066)
\curveto(11.479688,0.43665466)(11.504687,0.03373291)(11.514688,-0.12123657)
\curveto(11.524688,-0.27620667)(11.544687,-0.5551526)(11.5546875,-0.6791284)
\curveto(11.564688,-0.8031042)(11.599688,-0.9993994)(11.624687,-1.0717187)
\curveto(11.649688,-1.1440381)(11.704687,-1.1130444)(11.734688,-1.0097308)
\curveto(11.764688,-0.90641725)(11.8046875,-0.58614624)(11.814688,-0.36918822)
\curveto(11.824688,-0.15223022)(11.849688,0.31267884)(11.864688,0.5606305)
\curveto(11.879687,0.8085821)(11.909687,1.2218354)(11.924687,1.3871366)
\curveto(11.939688,1.5524378)(11.959687,1.5937629)(11.964687,1.469787)
\curveto(11.969687,1.3458111)(11.984688,0.9738837)(11.994687,0.725932)
\curveto(12.004687,0.47798035)(12.029688,0.075058594)(12.044687,-0.0799115)
\curveto(12.059688,-0.2348816)(12.104688,-0.451839)(12.134687,-0.5138269)
\curveto(12.164687,-0.57581544)(12.284687,-0.4001831)(12.374687,-0.16256225)
\curveto(12.464687,0.075058594)(12.594687,0.52963686)(12.634687,0.74659455)
\curveto(12.674687,0.96355224)(12.739688,0.96355224)(12.764688,0.74659455)
\curveto(12.789687,0.52963686)(12.829687,0.16804047)(12.844687,0.0234021)
\curveto(12.859688,-0.12123657)(12.889688,-0.32786316)(12.904688,-0.38985106)
\curveto(12.919687,-0.451839)(12.954687,-0.46217042)(12.974688,-0.4105139)
\curveto(12.994687,-0.35885742)(13.024688,-0.2348816)(13.034687,-0.16256225)
}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color78b](2.2746875,1.3382813)(1.0946875,0.15828125)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.4946876,1.2982812)(8.534687,3.4382813)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.5146875,-0.02171875)(8.514688,-2.3217187)
\pscustom[linewidth=0.04,linecolor=color77]
{
\newpath
\moveto(1.1346875,0.5782812)
\lineto(1.2146875,0.5782812)
\curveto(1.2546875,0.5782812)(1.3196875,0.59328127)(1.3446875,0.60828125)
\curveto(1.3696876,0.62328124)(1.4196875,0.6532813)(1.4446875,0.66828126)
\curveto(1.4696875,0.68328124)(1.5146875,0.7082813)(1.5346875,0.71828127)
\curveto(1.5546875,0.72828126)(1.5996875,0.75328124)(1.6246876,0.7682812)
\curveto(1.6496875,0.78328127)(1.6946875,0.78328127)(1.7146875,0.7682812)
\curveto(1.7346874,0.75328124)(1.7796875,0.72828126)(1.8046875,0.71828127)
\curveto(1.8296875,0.7082813)(1.8896875,0.68828124)(1.9246875,0.67828125)
\curveto(1.9596875,0.66828126)(2.0246875,0.6532813)(2.0546875,0.6482813)
\curveto(2.0846875,0.6432812)(2.1496875,0.6382812)(2.1846876,0.6382812)
\curveto(2.2196875,0.6382812)(2.2646875,0.6382812)(2.2946875,0.6382812)
}
\usefont{T1}{ptm}{m}{n}
\rput(9.179961,-3.5567188){\Large $G$}
\usefont{T1}{ptm}{m}{n}
\rput(1.779961,-0.9767187){\Large $\real^{2d+d'+1}$}
\usefont{T1}{ptm}{m}{n}
\rput(12.1499605,2.6632812){\Large $\mathrm{Im}\,e_u$}
\end{pspicture} 
}



==> Fig5.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% \psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.08)(16.96,3.08)
\definecolor{colour0}{rgb}{0.8,0.8,0.8}
\pscircle[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, dimen=outer](0.5,-2.58){0.5}
\pscircle[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, dimen=outer](0.5,-0.86){0.5}
\pscircle[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, dimen=outer](0.5,0.86){0.5}
\pscircle[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, dimen=outer](0.5,2.58){0.5}
\psellipse[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, dimen=outer](7.1,0.4574603)(2.22,0.082539685)
\psellipse[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, dimen=outer](7.1,0.1658201)(2.22,0.082539685)
\psellipse[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, dimen=outer](7.1,-0.1258201)(2.22,0.082539685)
\psellipse[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, dimen=outer](7.1,-0.41746032)(2.22,0.082539685)
\psellipse[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, dimen=outer](14.74,0.49746034)(2.22,0.6825397)
\psellipse[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, dimen=outer](14.74,0.2758201)(2.22,0.5725397)
\psellipse[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, dimen=outer](14.74,-0.015820106)(2.22,0.4725397)
\psellipse[linecolor=black, linewidth=0.04, fillstyle=solid,fillcolor=colour0, dimen=outer](14.74,-0.35746032)(2.22,0.46253967)
\psline[linecolor=black, linewidth=0.1, arrowsize=0.05291667cm 3.28,arrowlength=1.4,arrowinset=0.0]{->}(1.8,0.06)(3.9,0.08)
\psline[linecolor=black, linewidth=0.1, arrowsize=0.05291667cm 3.28,arrowlength=1.4,arrowinset=0.0]{->}(9.78,0.0)(11.88,0.02)
\rput[bl](2.42,0.94){{\huge$\cL^t$}}
\rput[bl](10,2.02){{\huge smoothing along}}
\rput[bl](10,1.52){{\huge stable foliation}}
\end{pspicture}
}


